MIFA: An MILP-based Framework for Improving Differential Fault Attacks

At ASIACRYPT 2021, Baksi et al. introduced DEFAULT, a block cipher designed to algorithmically resist Differential Fault Attack (DFA), claiming 64-bit DFA security regardless of the number of injected faults. At EUROCRYPT 2022, Nageler et al. demonstrated that DEFAULT's claimed DFA resistance can be broken by applying an information-combining technique. More recently, at ASIACRYPT 2024, Jana et al. improved DFA by searching for differential trails with a single solution. They showed that, for DEFAULT with a simple key schedule, injecting five faults at the fifth-to-last round reduces the key space to one, and for BAKSHEESH, injecting twelve faults at the third-to-last round achieves the same result. In this paper, we propose a new DFA framework that utilizes a Mixed-Integer Linear Programming (MILP) solver. This framework makes it possible to attack deeper rounds than previously achieved, reducing the number of fault injections required for key recovery. Furthermore, we present a method to determine the most efficient fault injection bit positions by systematically analyzing the input differences from all possible single bit-flip faults, thereby further reducing the required number of faults. This systematic analysis has the significant advantage of allowing us to theoretically calculate the required number of faults. Applying our framework, for DEFAULT, injecting three faults at the sixth-to-last round and two faults at the seventh- and eighth-to-last rounds reduces the key space to one.

==> fig/default_qr.tikz <==
\begin{tikzpicture}

\begin{scope}

% --- XOR before TOP S-boxes (128 bits), 8 colors × 16 bits each ---
\foreach \c/\col in {0/cyan,1/teal,2/olive,3/green,4/lime,5/blue,6/purple,7/violet}{
  \begin{scope}[draw=\col!100, text=\col!100]
    \foreach \j in {0,...,3}{% 4 groups of 4 bits = 16 bits per color
      \foreach \k in {0,...,3}{
        \pgfmathsetmacro\x{2*(4*\c + \j) + 0.5*\k}
        \draw[thick,->] (\x, 3.25) -- (\x, 2.25);
        \node at (\x, 2.75) {\Large $\bigoplus$};
      }
    }
  \end{scope}
}


% --- TOP: 32 four-bit S-boxes (bottom at y = -0.25) ---
\foreach \i in {0,...,3}{
  \draw[thick,rounded corners=10pt,fill=cyan!30] ({2*\i-0.25}, 0.25) rectangle ++(2.0, 2); % top=-1.05, bottom=-0.25
  \node at ({2*\i-0.25+1.0}, 1.25) {\Huge S};
}
\foreach \i in {4,...,7}{
  \draw[thick,rounded corners=10pt,fill=teal!30] ({2*\i-0.25}, 0.25) rectangle ++(2.0, 2); % top=-1.05, bottom=-0.25
  \node at ({2*\i-0.25+1.0}, 1.25) {\Huge S};
}
\foreach \i in {8,...,11}{
  \draw[thick,rounded corners=10pt,fill=olive!30] ({2*\i-0.25}, 0.25) rectangle ++(2.0, 2); % top=-1.05, bottom=-0.25
  \node at ({2*\i-0.25+1.0}, 1.25) {\Huge S};
}
\foreach \i in {12,...,15}{
  \draw[thick,rounded corners=10pt,fill=green!30] ({2*\i-0.25}, 0.25) rectangle ++(2.0, 2); % top=-1.05, bottom=-0.25
  \node at ({2*\i-0.25+1.0}, 1.25) {\Huge S};
}
\foreach \i in {16,...,19}{
  \draw[thick,rounded corners=10pt,fill=lime!30] ({2*\i-0.25}, 0.25) rectangle ++(2.0, 2); % top=-1.05, bottom=-0.25
  \node at ({2*\i-0.25+1.0}, 1.25) {\Huge S};
}
\foreach \i in {20,...,23}{
  \draw[thick,rounded corners=10pt,fill=blue!30] ({2*\i-0.25}, 0.25) rectangle ++(2.0, 2); % top=-1.05, bottom=-0.25
  \node at ({2*\i-0.25+1.0}, 1.25) {\Huge S};
}
\foreach \i in {24,...,27}{
  \draw[thick,rounded corners=10pt,fill=purple!30] ({2*\i-0.25}, 0.25) rectangle ++(2.0, 2); % top=-1.05, bottom=-0.25
  \node at ({2*\i-0.25+1.0}, 1.25) {\Huge S};
}
\foreach \i in {28,...,31}{
  \draw[thick,rounded corners=10pt,fill=violet!30] ({2*\i-0.25}, 0.25) rectangle ++(2.0, 2); % top=-1.05, bottom=-0.25
  \node at ({2*\i-0.25+1.0}, 1.25) {\Huge S};
}

% 128개 선을 16개씩 8묶음으로 색 지정
\foreach \col [count=\g from 0] in {cyan!100,teal!100,olive!100,green!100,lime!100,blue!100,purple!100,violet!100}{
  \foreach \n in {0,...,15}{
    \pgfmathsetmacro{\x}{0.5*(16*\g + \n)} % x = 0,0.5,...,63.5
    \draw[thick, draw=\col] (\x, 0.25) -- (\x, -0.25);
  }
}

\begin{comment}
%%%%%%%%%_1s_below_hair%%%%%%%%%%%
\draw [thick] (0.00, 0.25) -- (0.00, -0.25);
\draw [thick] (0.50, 0.25) -- (0.50, -0.25);
\draw [thick] (1.00, 0.25) -- (1.00, -0.25);
\draw [thick] (1.50, 0.25) -- (1.50, -0.25);
\draw [thick] (2.00, 0.25) -- (2.00, -0.25);
\draw [thick] (2.50, 0.25) -- (2.50, -0.25);
\draw [thick] (3.00, 0.25) -- (3.00, -0.25);
\draw [thick] (3.50, 0.25) -- (3.50, -0.25);
\draw [thick] (4.00, 0.25) -- (4.00, -0.25);
\draw [thick] (4.50, 0.25) -- (4.50, -0.25);
\draw [thick] (5.00, 0.25) -- (5.00, -0.25);
\draw [thick] (5.50, 0.25) -- (5.50, -0.25);
\draw [thick] (6.00, 0.25) -- (6.00, -0.25);
\draw [thick] (6.50, 0.25) -- (6.50, -0.25);
\draw [thick] (7.00, 0.25) -- (7.00, -0.25);
\draw [thick] (7.50, 0.25) -- (7.50, -0.25);
\draw [thick] (8.00, 0.25) -- (8.00, -0.25);
\draw [thick] (8.50, 0.25) -- (8.50, -0.25);
\draw [thick] (9.00, 0.25) -- (9.00, -0.25);
\draw [thick] (9.50, 0.25) -- (9.50, -0.25);
\draw [thick] (10.00, 0.25) -- (10.00, -0.25);
\draw [thick] (10.50, 0.25) -- (10.50, -0.25);
\draw [thick] (11.00, 0.25) -- (11.00, -0.25);
\draw [thick] (11.50, 0.25) -- (11.50, -0.25);
\draw [thick] (12.00, 0.25) -- (12.00, -0.25);
\draw [thick] (12.50, 0.25) -- (12.50, -0.25);
\draw [thick] (13.00, 0.25) -- (13.00, -0.25);
\draw [thick] (13.50, 0.25) -- (13.50, -0.25);
\draw [thick] (14.00, 0.25) -- (14.00, -0.25);
\draw [thick] (14.50, 0.25) -- (14.50, -0.25);
\draw [thick] (15.00, 0.25) -- (15.00, -0.25);
\draw [thick] (15.50, 0.25) -- (15.50, -0.25);
\draw [thick] (16.00, 0.25) -- (16.00, -0.25);
\draw [thick] (16.50, 0.25) -- (16.50, -0.25);
\draw [thick] (17.00, 0.25) -- (17.00, -0.25);
\draw [thick] (17.50, 0.25) -- (17.50, -0.25);
\draw [thick] (18.00, 0.25) -- (18.00, -0.25);
\draw [thick] (18.50, 0.25) -- (18.50, -0.25);
\draw [thick] (19.00, 0.25) -- (19.00, -0.25);
\draw [thick] (19.50, 0.25) -- (19.50, -0.25);
\draw [thick] (20.00, 0.25) -- (20.00, -0.25);
\draw [thick] (20.50, 0.25) -- (20.50, -0.25);
\draw [thick] (21.00, 0.25) -- (21.00, -0.25);
\draw [thick] (21.50, 0.25) -- (21.50, -0.25);
\draw [thick] (22.00, 0.25) -- (22.00, -0.25);
\draw [thick] (22.50, 0.25) -- (22.50, -0.25);
\draw [thick] (23.00, 0.25) -- (23.00, -0.25);
\draw [thick] (23.50, 0.25) -- (23.50, -0.25);
\draw [thick] (24.00, 0.25) -- (24.00, -0.25);
\draw [thick] (24.50, 0.25) -- (24.50, -0.25);
\draw [thick] (25.00, 0.25) -- (25.00, -0.25);
\draw [thick] (25.50, 0.25) -- (25.50, -0.25);
\draw [thick] (26.00, 0.25) -- (26.00, -0.25);
\draw [thick] (26.50, 0.25) -- (26.50, -0.25);
\draw [thick] (27.00, 0.25) -- (27.00, -0.25);
\draw [thick] (27.50, 0.25) -- (27.50, -0.25);
\draw [thick] (28.00, 0.25) -- (28.00, -0.25);
\draw [thick] (28.50, 0.25) -- (28.50, -0.25);
\draw [thick] (29.00, 0.25) -- (29.00, -0.25);
\draw [thick] (29.50, 0.25) -- (29.50, -0.25);
\draw [thick] (30.00, 0.25) -- (30.00, -0.25);
\draw [thick] (30.50, 0.25) -- (30.50, -0.25);
\draw [thick] (31.00, 0.25) -- (31.00, -0.25);
\draw [thick] (31.50, 0.25) -- (31.50, -0.25);
\draw [thick] (32.00, 0.25) -- (32.00, -0.25);
\draw [thick] (32.50, 0.25) -- (32.50, -0.25);
\draw [thick] (33.00, 0.25) -- (33.00, -0.25);
\draw [thick] (33.50, 0.25) -- (33.50, -0.25);
\draw [thick] (34.00, 0.25) -- (34.00, -0.25);
\draw [thick] (34.50, 0.25) -- (34.50, -0.25);
\draw [thick] (35.00, 0.25) -- (35.00, -0.25);
\draw [thick] (35.50, 0.25) -- (35.50, -0.25);
\draw [thick] (36.00, 0.25) -- (36.00, -0.25);
\draw [thick] (36.50, 0.25) -- (36.50, -0.25);
\draw [thick] (37.00, 0.25) -- (37.00, -0.25);
\draw [thick] (37.50, 0.25) -- (37.50, -0.25);
\draw [thick] (38.00, 0.25) -- (38.00, -0.25);
\draw [thick] (38.50, 0.25) -- (38.50, -0.25);
\draw [thick] (39.00, 0.25) -- (39.00, -0.25);
\draw [thick] (39.50, 0.25) -- (39.50, -0.25);
\draw [thick] (40.00, 0.25) -- (40.00, -0.25);
\draw [thick] (40.50, 0.25) -- (40.50, -0.25);
\draw [thick] (41.00, 0.25) -- (41.00, -0.25);
\draw [thick] (41.50, 0.25) -- (41.50, -0.25);
\draw [thick] (42.00, 0.25) -- (42.00, -0.25);
\draw [thick] (42.50, 0.25) -- (42.50, -0.25);
\draw [thick] (43.00, 0.25) -- (43.00, -0.25);
\draw [thick] (43.50, 0.25) -- (43.50, -0.25);
\draw [thick] (44.00, 0.25) -- (44.00, -0.25);
\draw [thick] (44.50, 0.25) -- (44.50, -0.25);
\draw [thick] (45.00, 0.25) -- (45.00, -0.25);
\draw [thick] (45.50, 0.25) -- (45.50, -0.25);
\draw [thick] (46.00, 0.25) -- (46.00, -0.25);
\draw [thick] (46.50, 0.25) -- (46.50, -0.25);
\draw [thick] (47.00, 0.25) -- (47.00, -0.25);
\draw [thick] (47.50, 0.25) -- (47.50, -0.25);
\draw [thick] (48.00, 0.25) -- (48.00, -0.25);
\draw [thick] (48.50, 0.25) -- (48.50, -0.25);
\draw [thick] (49.00, 0.25) -- (49.00, -0.25);
\draw [thick] (49.50, 0.25) -- (49.50, -0.25);
\draw [thick] (50.00, 0.25) -- (50.00, -0.25);
\draw [thick] (50.50, 0.25) -- (50.50, -0.25);
\draw [thick] (51.00, 0.25) -- (51.00, -0.25);
\draw [thick] (51.50, 0.25) -- (51.50, -0.25);
\draw [thick] (52.00, 0.25) -- (52.00, -0.25);
\draw [thick] (52.50, 0.25) -- (52.50, -0.25);
\draw [thick] (53.00, 0.25) -- (53.00, -0.25);
\draw [thick] (53.50, 0.25) -- (53.50, -0.25);
\draw [thick] (54.00, 0.25) -- (54.00, -0.25);
\draw [thick] (54.50, 0.25) -- (54.50, -0.25);
\draw [thick] (55.00, 0.25) -- (55.00, -0.25);
\draw [thick] (55.50, 0.25) -- (55.50, -0.25);
\draw [thick] (56.00, 0.25) -- (56.00, -0.25);
\draw [thick] (56.50, 0.25) -- (56.50, -0.25);
\draw [thick] (57.00, 0.25) -- (57.00, -0.25);
\draw [thick] (57.50, 0.25) -- (57.50, -0.25);
\draw [thick] (58.00, 0.25) -- (58.00, -0.25);
\draw [thick] (58.50, 0.25) -- (58.50, -0.25);
\draw [thick] (59.00, 0.25) -- (59.00, -0.25);
\draw [thick] (59.50, 0.25) -- (59.50, -0.25);
\draw [thick] (60.00, 0.25) -- (60.00, -0.25);
\draw [thick] (60.50, 0.25) -- (60.50, -0.25);
\draw [thick] (61.00, 0.25) -- (61.00, -0.25);
\draw [thick] (61.50, 0.25) -- (61.50, -0.25);
\draw [thick] (62.00, 0.25) -- (62.00, -0.25);
\draw [thick] (62.50, 0.25) -- (62.50, -0.25);
\draw [thick] (63.00, 0.25) -- (63.00, -0.25);
\draw [thick] (63.50, 0.25) -- (63.50, -0.25);
\end{comment}
%%%%%%%%%_1s_below_hair%%%%%%%%%%%
%%%%%%%%%Bit_Permutation%%%%%%%%%%%
\begin{scope}[draw=cyan!100]
\draw [thick] (0.00, -0.25) -- (48.00, -8.25);
\draw [thick] (0.50, -0.25) -- (0.50, -8.25);
\draw [thick] (1.00, -0.25) -- (17.00, -8.25);
\draw [thick] (1.50, -0.25) -- (33.50, -8.25);
\draw [thick] (2.00, -0.25) -- (32.00, -8.25);
\draw [thick] (2.50, -0.25) -- (48.50, -8.25);
\draw [thick] (3.00, -0.25) -- (1.00, -8.25);
\draw [thick] (3.50, -0.25) -- (17.50, -8.25);
\draw [thick] (4.00, -0.25) -- (16.00, -8.25);
\draw [thick] (4.50, -0.25) -- (32.50, -8.25);
\draw [thick] (5.00, -0.25) -- (49.00, -8.25);
\draw [thick] (5.50, -0.25) -- (1.50, -8.25);
\draw [thick] (6.00, -0.25) -- (0.00, -8.25);
\draw [thick] (6.50, -0.25) -- (16.50, -8.25);
\draw [thick] (7.00, -0.25) -- (33.00, -8.25);
\draw [thick] (7.50, -0.25) -- (49.50, -8.25);
\end{scope}

% 16–31
\begin{scope}[draw=teal!100]
\draw [thick] (8.00, -0.25) -- (50.00, -8.25);
\draw [thick] (8.50, -0.25) -- (2.50, -8.25);
\draw [thick] (9.00, -0.25) -- (19.00, -8.25);
\draw [thick] (9.50, -0.25) -- (35.50, -8.25);
\draw [thick] (10.00, -0.25) -- (34.00, -8.25);
\draw [thick] (10.50, -0.25) -- (50.50, -8.25);
\draw [thick] (11.00, -0.25) -- (3.00, -8.25);
\draw [thick] (11.50, -0.25) -- (19.50, -8.25);
\draw [thick] (12.00, -0.25) -- (18.00, -8.25);
\draw [thick] (12.50, -0.25) -- (34.50, -8.25);
\draw [thick] (13.00, -0.25) -- (51.00, -8.25);
\draw [thick] (13.50, -0.25) -- (3.50, -8.25);
\draw [thick] (14.00, -0.25) -- (2.00, -8.25);
\draw [thick] (14.50, -0.25) -- (18.50, -8.25);
\draw [thick] (15.00, -0.25) -- (35.00, -8.25);
\draw [thick] (15.50, -0.25) -- (51.50, -8.25);
\end{scope}

% 32–47
\begin{scope}[draw=olive!100]
\draw [thick] (16.00, -0.25) -- (52.00, -8.25);
\draw [thick] (16.50, -0.25) -- (4.50, -8.25);
\draw [thick] (17.00, -0.25) -- (21.00, -8.25);
\draw [thick] (17.50, -0.25) -- (37.50, -8.25);
\draw [thick] (18.00, -0.25) -- (36.00, -8.25);
\draw [thick] (18.50, -0.25) -- (52.50, -8.25);
\draw [thick] (19.00, -0.25) -- (5.00, -8.25);
\draw [thick] (19.50, -0.25) -- (21.50, -8.25);
\draw [thick] (20.00, -0.25) -- (20.00, -8.25);
\draw [thick] (20.50, -0.25) -- (36.50, -8.25);
\draw [thick] (21.00, -0.25) -- (53.00, -8.25);
\draw [thick] (21.50, -0.25) -- (5.50, -8.25);
\draw [thick] (22.00, -0.25) -- (4.00, -8.25);
\draw [thick] (22.50, -0.25) -- (20.50, -8.25);
\draw [thick] (23.00, -0.25) -- (37.00, -8.25);
\draw [thick] (23.50, -0.25) -- (53.50, -8.25);
\end{scope}

% 48–63
\begin{scope}[draw=green!100]
\draw [thick] (24.00, -0.25) -- (54.00, -8.25);
\draw [thick] (24.50, -0.25) -- (6.50, -8.25);
\draw [thick] (25.00, -0.25) -- (23.00, -8.25);
\draw [thick] (25.50, -0.25) -- (39.50, -8.25);
\draw [thick] (26.00, -0.25) -- (38.00, -8.25);
\draw [thick] (26.50, -0.25) -- (54.50, -8.25);
\draw [thick] (27.00, -0.25) -- (7.00, -8.25);
\draw [thick] (27.50, -0.25) -- (23.50, -8.25);
\draw [thick] (28.00, -0.25) -- (22.00, -8.25);
\draw [thick] (28.50, -0.25) -- (38.50, -8.25);
\draw [thick] (29.00, -0.25) -- (55.00, -8.25);
\draw [thick] (29.50, -0.25) -- (7.50, -8.25);
\draw [thick] (30.00, -0.25) -- (6.00, -8.25);
\draw [thick] (30.50, -0.25) -- (22.50, -8.25);
\draw [thick] (31.00, -0.25) -- (39.00, -8.25);
\draw [thick] (31.50, -0.25) -- (55.50, -8.25);
\end{scope}

% 64–79
\begin{scope}[draw=lime!100]
\draw [thick] (32.00, -0.25) -- (56.00, -8.25);
\draw [thick] (32.50, -0.25) -- (8.50, -8.25);
\draw [thick] (33.00, -0.25) -- (25.00, -8.25);
\draw [thick] (33.50, -0.25) -- (41.50, -8.25);
\draw [thick] (34.00, -0.25) -- (40.00, -8.25);
\draw [thick] (34.50, -0.25) -- (56.50, -8.25);
\draw [thick] (35.00, -0.25) -- (9.00, -8.25);
\draw [thick] (35.50, -0.25) -- (25.50, -8.25);
\draw [thick] (36.00, -0.25) -- (24.00, -8.25);
\draw [thick] (36.50, -0.25) -- (40.50, -8.25);
\draw [thick] (37.00, -0.25) -- (57.00, -8.25);
\draw [thick] (37.50, -0.25) -- (9.50, -8.25);
\draw [thick] (38.00, -0.25) -- (8.00, -8.25);
\draw [thick] (38.50, -0.25) -- (24.50, -8.25);
\draw [thick] (39.00, -0.25) -- (41.00, -8.25);
\draw [thick] (39.50, -0.25) -- (57.50, -8.25);
\end{scope}

% 80–95
\begin{scope}[draw=blue!100]
\draw [thick] (40.00, -0.25) -- (58.00, -8.25);
\draw [thick] (40.50, -0.25) -- (10.50, -8.25);
\draw [thick] (41.00, -0.25) -- (27.00, -8.25);
\draw [thick] (41.50, -0.25) -- (43.50, -8.25);
\draw [thick] (42.00, -0.25) -- (42.00, -8.25);
\draw [thick] (42.50, -0.25) -- (58.50, -8.25);
\draw [thick] (43.00, -0.25) -- (11.00, -8.25);
\draw [thick] (43.50, -0.25) -- (27.50, -8.25);
\draw [thick] (44.00, -0.25) -- (26.00, -8.25);
\draw [thick] (44.50, -0.25) -- (42.50, -8.25);
\draw [thick] (45.00, -0.25) -- (59.00, -8.25);
\draw [thick] (45.50, -0.25) -- (11.50, -8.25);
\draw [thick] (46.00, -0.25) -- (10.00, -8.25);
\draw [thick] (46.50, -0.25) -- (26.50, -8.25);
\draw [thick] (47.00, -0.25) -- (43.00, -8.25);
\draw [thick] (47.50, -0.25) -- (59.50, -8.25);
\end{scope}

% 96–111
\begin{scope}[draw=purple!100]
\draw [thick] (48.00, -0.25) -- (60.00, -8.25);
\draw [thick] (48.50, -0.25) -- (12.50, -8.25);
\draw [thick] (49.00, -0.25) -- (29.00, -8.25);
\draw [thick] (49.50, -0.25) -- (45.50, -8.25);
\draw [thick] (50.00, -0.25) -- (44.00, -8.25);
\draw [thick] (50.50, -0.25) -- (60.50, -8.25);
\draw [thick] (51.00, -0.25) -- (13.00, -8.25);
\draw [thick] (51.50, -0.25) -- (29.50, -8.25);
\draw [thick] (52.00, -0.25) -- (28.00, -8.25);
\draw [thick] (52.50, -0.25) -- (44.50, -8.25);
\draw [thick] (53.00, -0.25) -- (61.00, -8.25);
\draw [thick] (53.50, -0.25) -- (13.50, -8.25);
\draw [thick] (54.00, -0.25) -- (12.00, -8.25);
\draw [thick] (54.50, -0.25) -- (28.50, -8.25);
\draw [thick] (55.00, -0.25) -- (45.00, -8.25);
\draw [thick] (55.50, -0.25) -- (61.50, -8.25);
\end{scope}

% 112–127
\begin{scope}[draw=violet!100]
\draw [thick] (56.00, -0.25) -- (62.00, -8.25);
\draw [thick] (56.50, -0.25) -- (14.50, -8.25);
\draw [thick] (57.00, -0.25) -- (31.00, -8.25);
\draw [thick] (57.50, -0.25) -- (47.50, -8.25);
\draw [thick] (58.00, -0.25) -- (46.00, -8.25);
\draw [thick] (58.50, -0.25) -- (62.50, -8.25);
\draw [thick] (59.00, -0.25) -- (15.00, -8.25);
\draw [thick] (59.50, -0.25) -- (31.50, -8.25);
\draw [thick] (60.00, -0.25) -- (30.00, -8.25);
\draw [thick] (60.50, -0.25) -- (46.50, -8.25);
\draw [thick] (61.00, -0.25) -- (63.00, -8.25);
\draw [thick] (61.50, -0.25) -- (15.50, -8.25);
\draw [thick] (62.00, -0.25) -- (14.00, -8.25);
\draw [thick] (62.50, -0.25) -- (30.50, -8.25);
\draw [thick] (63.00, -0.25) -- (47.00, -8.25);
\draw [thick] (63.50, -0.25) -- (63.50, -8.25);
\end{scope}

\end{scope}

\begin{scope}[yshift=-11.5cm]

% --- XOR before TOP S-boxes (for all 128 input bits) ---
% 0–3,32–35,64–67,96–99 -> cyan
\begin{scope}[draw=cyan!100,text=cyan!100]
\foreach \g in {0,32,64,96}{
  \foreach \t in {0,...,3}{
    \pgfmathsetmacro\x{0.5*(\g + 0 + \t)}
    \draw[thick,->] (\x, 3.25) -- (\x, 2.25);
    \node at (\x, 2.75) {\Large $\bigoplus$};
  }
}
\end{scope}

% 4–7,36–39,68–71,100–103 -> teal
\begin{scope}[draw=teal!100,text=teal!100]
\foreach \g in {0,32,64,96}{
  \foreach \t in {0,...,3}{
    \pgfmathsetmacro\x{0.5*(\g + 4 + \t)}
    \draw[thick,->] (\x, 3.25) -- (\x, 2.25);
    \node at (\x, 2.75) {\Large $\bigoplus$};
  }
}
\end{scope}

% 8–11,40–43,72–75,104–107 -> olive
\begin{scope}[draw=olive!100,text=olive!100]
\foreach \g in {0,32,64,96}{
  \foreach \t in {0,...,3}{
    \pgfmathsetmacro\x{0.5*(\g + 8 + \t)}
    \draw[thick,->] (\x, 3.25) -- (\x, 2.25);
    \node at (\x, 2.75) {\Large $\bigoplus$};
  }
}
\end{scope}

% 12–15,44–47,76–79,108–111 -> green
\begin{scope}[draw=green!100,text=green!100]
\foreach \g in {0,32,64,96}{
  \foreach \t in {0,...,3}{
    \pgfmathsetmacro\x{0.5*(\g + 12 + \t)}
    \draw[thick,->] (\x, 3.25) -- (\x, 2.25);
    \node at (\x, 2.75) {\Large $\bigoplus$};
  }
}
\end{scope}

% 16–19,48–51,80–83,112–115 -> lime
\begin{scope}[draw=lime!100,text=lime!100]
\foreach \g in {0,32,64,96}{
  \foreach \t in {0,...,3}{
    \pgfmathsetmacro\x{0.5*(\g + 16 + \t)}
    \draw[thick,->] (\x, 3.25) -- (\x, 2.25);
    \node at (\x, 2.75) {\Large $\bigoplus$};
  }
}
\end{scope}

% 20–23,52–55,84–87,116–119 -> blue
\begin{scope}[draw=blue!100,text=blue!100]
\foreach \g in {0,32,64,96}{
  \foreach \t in {0,...,3}{
    \pgfmathsetmacro\x{0.5*(\g + 20 + \t)}
    \draw[thick,->] (\x, 3.25) -- (\x, 2.25);
    \node at (\x, 2.75) {\Large $\bigoplus$};
  }
}
\end{scope}

% 24–27,56–59,88–91,120–123 -> purple
\begin{scope}[draw=purple!100,text=purple!100]
\foreach \g in {0,32,64,96}{
  \foreach \t in {0,...,3}{
    \pgfmathsetmacro\x{0.5*(\g + 24 + \t)}
    \draw[thick,->] (\x, 3.25) -- (\x, 2.25);
    \node at (\x, 2.75) {\Large $\bigoplus$};
  }
}
\end{scope}

% 28–31,60–63,92–95,124–127 -> violet
\begin{scope}[draw=violet!100,text=violet!100]
\foreach \g in {0,32,64,96}{
  \foreach \t in {0,...,3}{
    \pgfmathsetmacro\x{0.5*(\g + 28 + \t)}
    \draw[thick,->] (\x, 3.25) -- (\x, 2.25);
    \node at (\x, 2.75) {\Large $\bigoplus$};
  }
}
\end{scope}

% (옵션) 키 라벨: \node[right] at (64,1.45) {$K^{i}$};

% --- TOP: 32 four-bit S-boxes (bottom at y = -0.25) ---
% 0,8,16,24
\foreach \i in {0,8,...,24}{
  \draw[thick,rounded corners=10pt,fill=cyan!30]
    ({2*\i-0.25}, 0.25) rectangle ++(2.0, 2);
  \node at ({2*\i-0.25+1.0}, 1.25) {\Huge S};
}
% 1,9,17,25
\foreach \i in {1,9,...,25}{
  \draw[thick,rounded corners=10pt,fill=teal!30]
    ({2*\i-0.25}, 0.25) rectangle ++(2.0, 2);
  \node at ({2*\i-0.25+1.0}, 1.25) {\Huge S};
}
% 2,10,18,26
\foreach \i in {2,10,...,26}{
  \draw[thick,rounded corners=10pt,fill=olive!30]
    ({2*\i-0.25}, 0.25) rectangle ++(2.0, 2);
  \node at ({2*\i-0.25+1.0}, 1.25) {\Huge S};
}
% 3,11,19,27
\foreach \i in {3,11,...,27}{
  \draw[thick,rounded corners=10pt,fill=green!30]
    ({2*\i-0.25}, 0.25) rectangle ++(2.0, 2);
  \node at ({2*\i-0.25+1.0}, 1.25) {\Huge S};
}
% 4,12,20,28
\foreach \i in {4,12,...,28}{
  \draw[thick,rounded corners=10pt,fill=lime!30]
    ({2*\i-0.25}, 0.25) rectangle ++(2.0, 2);
  \node at ({2*\i-0.25+1.0}, 1.25) {\Huge S};
}
% 5,13,21,29
\foreach \i in {5,13,...,29}{
  \draw[thick,rounded corners=10pt,fill=blue!30]
    ({2*\i-0.25}, 0.25) rectangle ++(2.0, 2);
  \node at ({2*\i-0.25+1.0}, 1.25) {\Huge S};
}
% 6,14,22,30
\foreach \i in {6,14,...,30}{
  \draw[thick,rounded corners=10pt,fill=purple!30]
    ({2*\i-0.25}, 0.25) rectangle ++(2.0, 2);
  \node at ({2*\i-0.25+1.0}, 1.25) {\Huge S};
}
% 7,15,23,31
\foreach \i in {7,15,...,31}{
  \draw[thick,rounded corners=10pt,fill=violet!30]
    ({2*\i-0.25}, 0.25) rectangle ++(2.0, 2);
  \node at ({2*\i-0.25+1.0}, 1.25) {\Huge S};
}


%%%%%%%%%_1s_below_hair%%%%%%%%%%%
% 0–3,32–35,64–67,96–99 -> 1st color (cyan)
\begin{scope}[draw=cyan!100]
\foreach \g in {0,32,64,96}{
  \foreach \t in {0,...,3}{
    \pgfmathsetmacro\x{0.5*(\g + 0 + \t)}
    \draw[thick] (\x, 0.25) -- (\x, -0.25);
  }
}
\end{scope}

% 4–7,36–39,68–71,100–103 -> 2nd color (teal)
\begin{scope}[draw=teal!100]
\foreach \g in {0,32,64,96}{
  \foreach \t in {0,...,3}{
    \pgfmathsetmacro\x{0.5*(\g + 4 + \t)}
    \draw[thick] (\x, 0.25) -- (\x, -0.25);
  }
}
\end{scope}

% 8–11,40–43,72–75,104–107 -> 3rd color (olive)
\begin{scope}[draw=olive!100]
\foreach \g in {0,32,64,96}{
  \foreach \t in {0,...,3}{
    \pgfmathsetmacro\x{0.5*(\g + 8 + \t)}
    \draw[thick] (\x, 0.25) -- (\x, -0.25);
  }
}
\end{scope}

% 12–15,44–47,76–79,108–111 -> 4th color (green)
\begin{scope}[draw=green!100]
\foreach \g in {0,32,64,96}{
  \foreach \t in {0,...,3}{
    \pgfmathsetmacro\x{0.5*(\g + 12 + \t)}
    \draw[thick] (\x, 0.25) -- (\x, -0.25);
  }
}
\end{scope}

% 16–19,48–51,80–83,112–115 -> 5th color (lime)
\begin{scope}[draw=lime!100]
\foreach \g in {0,32,64,96}{
  \foreach \t in {0,...,3}{
    \pgfmathsetmacro\x{0.5*(\g + 16 + \t)}
    \draw[thick] (\x, 0.25) -- (\x, -0.25);
  }
}
\end{scope}

% 20–23,52–55,84–87,116–119 -> 6th color (blue)
\begin{scope}[draw=blue!100]
\foreach \g in {0,32,64,96}{
  \foreach \t in {0,...,3}{
    \pgfmathsetmacro\x{0.5*(\g + 20 + \t)}
    \draw[thick] (\x, 0.25) -- (\x, -0.25);
  }
}
\end{scope}

% 24–27,56–59,88–91,120–123 -> 7th color (purple)
\begin{scope}[draw=purple!100]
\foreach \g in {0,32,64,96}{
  \foreach \t in {0,...,3}{
    \pgfmathsetmacro\x{0.5*(\g + 24 + \t)}
    \draw[thick] (\x, 0.25) -- (\x, -0.25);
  }
}
\end{scope}

% 28–31,60–63,92–95,124–127 -> 8th color (violet)
\begin{scope}[draw=violet!100]
\foreach \g in {0,32,64,96}{
  \foreach \t in {0,...,3}{
    \pgfmathsetmacro\x{0.5*(\g + 28 + \t)}
    \draw[thick] (\x, 0.25) -- (\x, -0.25);
  }
}
\end{scope}


%%%%%%%%%_1s_below_hair%%%%%%%%%%%
%%%%%%%%%Bit_Permutation%%%%%%%%%%%
%%%%%%%%%Bit_Permutation (colored 16-bit groups)%%%%%%%%%%%

% 0,1,2,3 / 32..35 / 64..67 / 96..99  -> cyan
\begin{scope}[draw=cyan!100]
\draw [thick] (0.00, -0.25) -- (48.00, -8.25);
\draw [thick] (0.50, -0.25) -- (0.50, -8.25);
\draw [thick] (1.00, -0.25) -- (17.00, -8.25);
\draw [thick] (1.50, -0.25) -- (33.50, -8.25);
\draw [thick] (16.00, -0.25) -- (52.00, -8.25);
\draw [thick] (16.50, -0.25) -- (4.50, -8.25);
\draw [thick] (17.00, -0.25) -- (21.00, -8.25);
\draw [thick] (17.50, -0.25) -- (37.50, -8.25);
\draw [thick] (32.00, -0.25) -- (56.00, -8.25);
\draw [thick] (32.50, -0.25) -- (8.50, -8.25);
\draw [thick] (33.00, -0.25) -- (25.00, -8.25);
\draw [thick] (33.50, -0.25) -- (41.50, -8.25);
\draw [thick] (48.00, -0.25) -- (60.00, -8.25);
\draw [thick] (48.50, -0.25) -- (12.50, -8.25);
\draw [thick] (49.00, -0.25) -- (29.00, -8.25);
\draw [thick] (49.50, -0.25) -- (45.50, -8.25);
\end{scope}

% 4..7 / 36..39 / 68..71 / 100..103 -> teal
\begin{scope}[draw=teal!100]
\draw [thick] (2.00, -0.25) -- (32.00, -8.25);
\draw [thick] (2.50, -0.25) -- (48.50, -8.25);
\draw [thick] (3.00, -0.25) -- (1.00, -8.25);
\draw [thick] (3.50, -0.25) -- (17.50, -8.25);
\draw [thick] (18.00, -0.25) -- (36.00, -8.25);
\draw [thick] (18.50, -0.25) -- (52.50, -8.25);
\draw [thick] (19.00, -0.25) -- (5.00, -8.25);
\draw [thick] (19.50, -0.25) -- (21.50, -8.25);
\draw [thick] (34.00, -0.25) -- (40.00, -8.25);
\draw [thick] (34.50, -0.25) -- (56.50, -8.25);
\draw [thick] (35.00, -0.25) -- (9.00, -8.25);
\draw [thick] (35.50, -0.25) -- (25.50, -8.25);
\draw [thick] (50.00, -0.25) -- (44.00, -8.25);
\draw [thick] (50.50, -0.25) -- (60.50, -8.25);
\draw [thick] (51.00, -0.25) -- (13.00, -8.25);
\draw [thick] (51.50, -0.25) -- (29.50, -8.25);
\end{scope}

% 8..11 / 40..43 / 72..75 / 104..107 -> olive
\begin{scope}[draw=olive!100]
\draw [thick] (4.00, -0.25) -- (16.00, -8.25);
\draw [thick] (4.50, -0.25) -- (32.50, -8.25);
\draw [thick] (5.00, -0.25) -- (49.00, -8.25);
\draw [thick] (5.50, -0.25) -- (1.50, -8.25);
\draw [thick] (20.00, -0.25) -- (20.00, -8.25);
\draw [thick] (20.50, -0.25) -- (36.50, -8.25);
\draw [thick] (21.00, -0.25) -- (53.00, -8.25);
\draw [thick] (21.50, -0.25) -- (5.50, -8.25);
\draw [thick] (36.00, -0.25) -- (24.00, -8.25);
\draw [thick] (36.50, -0.25) -- (40.50, -8.25);
\draw [thick] (37.00, -0.25) -- (57.00, -8.25);
\draw [thick] (37.50, -0.25) -- (9.50, -8.25);
\draw [thick] (52.00, -0.25) -- (28.00, -8.25);
\draw [thick] (52.50, -0.25) -- (44.50, -8.25);
\draw [thick] (53.00, -0.25) -- (61.00, -8.25);
\draw [thick] (53.50, -0.25) -- (13.50, -8.25);
\end{scope}

% 12..15 / 44..47 / 76..79 / 108..111 -> green
\begin{scope}[draw=green!100]
\draw [thick] (6.00, -0.25) -- (0.00, -8.25);
\draw [thick] (6.50, -0.25) -- (16.50, -8.25);
\draw [thick] (7.00, -0.25) -- (33.00, -8.25);
\draw [thick] (7.50, -0.25) -- (49.50, -8.25);
\draw [thick] (22.00, -0.25) -- (4.00, -8.25);
\draw [thick] (22.50, -0.25) -- (20.50, -8.25);
\draw [thick] (23.00, -0.25) -- (37.00, -8.25);
\draw [thick] (23.50, -0.25) -- (53.50, -8.25);
\draw [thick] (38.00, -0.25) -- (8.00, -8.25);
\draw [thick] (38.50, -0.25) -- (24.50, -8.25);
\draw [thick] (39.00, -0.25) -- (41.00, -8.25);
\draw [thick] (39.50, -0.25) -- (57.50, -8.25);
\draw [thick] (54.00, -0.25) -- (12.00, -8.25);
\draw [thick] (54.50, -0.25) -- (28.50, -8.25);
\draw [thick] (55.00, -0.25) -- (45.00, -8.25);
\draw [thick] (55.50, -0.25) -- (61.50, -8.25);
\end{scope}

% 16..19 / 48..51 / 80..83 / 112..115 -> lime
\begin{scope}[draw=lime!100]
\draw [thick] (8.00, -0.25) -- (50.00, -8.25);
\draw [thick] (8.50, -0.25) -- (2.50, -8.25);
\draw [thick] (9.00, -0.25) -- (19.00, -8.25);
\draw [thick] (9.50, -0.25) -- (35.50, -8.25);
\draw [thick] (24.00, -0.25) -- (54.00, -8.25);
\draw [thick] (24.50, -0.25) -- (6.50, -8.25);
\draw [thick] (25.00, -0.25) -- (23.00, -8.25);
\draw [thick] (25.50, -0.25) -- (39.50, -8.25);
\draw [thick] (40.00, -0.25) -- (58.00, -8.25);
\draw [thick] (40.50, -0.25) -- (10.50, -8.25);
\draw [thick] (41.00, -0.25) -- (27.00, -8.25);
\draw [thick] (41.50, -0.25) -- (43.50, -8.25);
\draw [thick] (56.00, -0.25) -- (62.00, -8.25);
\draw [thick] (56.50, -0.25) -- (14.50, -8.25);
\draw [thick] (57.00, -0.25) -- (31.00, -8.25);
\draw [thick] (57.50, -0.25) -- (47.50, -8.25);
\end{scope}

% 20..23 / 52..55 / 84..87 / 116..119 -> blue
\begin{scope}[draw=blue!100]
\draw [thick] (10.00, -0.25) -- (34.00, -8.25);
\draw [thick] (10.50, -0.25) -- (50.50, -8.25);
\draw [thick] (11.00, -0.25) -- (3.00, -8.25);
\draw [thick] (11.50, -0.25) -- (19.50, -8.25);
\draw [thick] (26.00, -0.25) -- (38.00, -8.25);
\draw [thick] (26.50, -0.25) -- (54.50, -8.25);
\draw [thick] (27.00, -0.25) -- (7.00, -8.25);
\draw [thick] (27.50, -0.25) -- (23.50, -8.25);
\draw [thick] (42.00, -0.25) -- (42.00, -8.25);
\draw [thick] (42.50, -0.25) -- (58.50, -8.25);
\draw [thick] (43.00, -0.25) -- (11.00, -8.25);
\draw [thick] (43.50, -0.25) -- (27.50, -8.25);
\draw [thick] (58.00, -0.25) -- (46.00, -8.25);
\draw [thick] (58.50, -0.25) -- (62.50, -8.25);
\draw [thick] (59.00, -0.25) -- (15.00, -8.25);
\draw [thick] (59.50, -0.25) -- (31.50, -8.25);
\end{scope}

% 24..27 / 56..59 / 88..91 / 120..123 -> purple
\begin{scope}[draw=purple!100]
\draw [thick] (12.00, -0.25) -- (18.00, -8.25);
\draw [thick] (12.50, -0.25) -- (34.50, -8.25);
\draw [thick] (13.00, -0.25) -- (51.00, -8.25);
\draw [thick] (13.50, -0.25) -- (3.50, -8.25);
\draw [thick] (28.00, -0.25) -- (22.00, -8.25);
\draw [thick] (28.50, -0.25) -- (38.50, -8.25);
\draw [thick] (29.00, -0.25) -- (55.00, -8.25);
\draw [thick] (29.50, -0.25) -- (7.50, -8.25);
\draw [thick] (44.00, -0.25) -- (26.00, -8.25);
\draw [thick] (44.50, -0.25) -- (42.50, -8.25);
\draw [thick] (45.00, -0.25) -- (59.00, -8.25);
\draw [thick] (45.50, -0.25) -- (11.50, -8.25);
\draw [thick] (60.00, -0.25) -- (30.00, -8.25);
\draw [thick] (60.50, -0.25) -- (46.50, -8.25);
\draw [thick] (61.00, -0.25) -- (63.00, -8.25);
\draw [thick] (61.50, -0.25) -- (15.50, -8.25);
\end{scope}

% 28..31 / 60..63 / 92..95 / 124..127 -> violet
\begin{scope}[draw=violet!100]
\draw [thick] (14.00, -0.25) -- (2.00, -8.25);
\draw [thick] (14.50, -0.25) -- (18.50, -8.25);
\draw [thick] (15.00, -0.25) -- (35.00, -8.25);
\draw [thick] (15.50, -0.25) -- (51.50, -8.25);
\draw [thick] (30.00, -0.25) -- (6.00, -8.25);
\draw [thick] (30.50, -0.25) -- (22.50, -8.25);
\draw [thick] (31.00, -0.25) -- (39.00, -8.25);
\draw [thick] (31.50, -0.25) -- (55.50, -8.25);
\draw [thick] (46.00, -0.25) -- (10.00, -8.25);
\draw [thick] (46.50, -0.25) -- (26.50, -8.25);
\draw [thick] (47.00, -0.25) -- (43.00, -8.25);
\draw [thick] (47.50, -0.25) -- (59.50, -8.25);
\draw [thick] (62.00, -0.25) -- (14.00, -8.25);
\draw [thick] (62.50, -0.25) -- (30.50, -8.25);
\draw [thick] (63.00, -0.25) -- (47.00, -8.25);
\draw [thick] (63.50, -0.25) -- (63.50, -8.25);
\end{scope}


\end{scope}

\begin{scope}[yshift=-23cm]


\begin{scope}[draw=cyan!100,text=cyan!100]
\foreach \x in {48.00,0.50,17.00,33.50,52.00,4.50,21.00,37.50,
                56.00,8.50,25.00,41.50,60.00,12.50,29.00,45.50}{
  \draw[thick,->] (\x,3.25) -- ++(0,-1);
   \node at(\x, 2.75) {\Large $\bigoplus$}; 
}
\end{scope}

\begin{scope}[draw=teal!100,text=teal!100]
\foreach \x in {32.00,48.50,1.00,17.50,36.00,52.50,5.00,21.50,40.00,56.50,9.00,25.50,44.00,60.50,13.00,29.50}
{
  \draw[thick,->] (\x,3.25) -- ++(0,-1);
   \node at(\x, 2.75) {\Large $\bigoplus$}; 
}
\end{scope}

\begin{scope}[draw=olive!100,text=olive!100]
\foreach \x in {16.00,32.50,49.00,1.50,20.00,36.50,53.00,5.50,24.00,40.50,57.00,9.50,28.00,44.50,61.00,13.50}{
  \draw[thick,->] (\x,3.25) -- ++(0,-1);
   \node at(\x, 2.75) {\Large $\bigoplus$}; 
}
\end{scope}

\begin{scope}[draw=green!100,text=green!100]
\foreach \x in {0.00,16.50,33.00,49.50,4.00,20.50,37.00,53.50,8.00,24.50,41.00,57.50,12.00,28.50,45.00,61.50}
{
  \draw[thick,->] (\x,3.25) -- ++(0,-1);
   \node at(\x, 2.75) {\Large $\bigoplus$}; 
}
\end{scope}

\begin{scope}[draw=lime!100,text=lime!100]
\foreach \x in {50.00,2.50,19.00,35.50,54.00,6.50,23.00,39.50,58.00,10.50,27.00,43.50,62.00,14.50,31.00,47.50}
{
  \draw[thick,->] (\x,3.25) -- ++(0,-1);
   \node at(\x, 2.75) {\Large $\bigoplus$}; 
}
\end{scope}

\begin{scope}[draw=blue!100,text=blue!100]
\foreach \x in {34.00, 50.50, 3.00, 19.50, 38.00, 54.50, 7.00, 23.50, 42.00, 58.50, 11.00, 27.50, 46.00, 62.50, 15.00, 31.50}{
  \draw[thick,->] (\x,3.25) -- ++(0,-1);
   \node at(\x, 2.75) {\Large $\bigoplus$}; 
}
\end{scope}

\begin{scope}[draw=purple!100,text=purple!100]
\foreach \x in {18.00, 34.50, 51.00, 3.50, 22.00, 38.50, 55.00, 7.50, 26.00, 42.50, 59.00, 11.50, 30.00, 46.50, 63.00, 15.50}{
  \draw[thick,->] (\x,3.25) -- ++(0,-1);
   \node at(\x, 2.75) {\Large $\bigoplus$}; 
}
\end{scope}

\begin{scope}[draw=violet!100,text=violet!100]
\foreach \x in {2.00, 18.50, 35.00, 51.50, 6.00, 22.50, 39.00, 55.50, 10.00, 26.50, 43.00, 59.50, 14.00, 30.50, 47.00, 63.50}{
  \draw[thick,->] (\x,3.25) -- ++(0,-1);
   \node at(\x, 2.75) {\Large $\bigoplus$}; 
}
\end{scope}

\begin{comment}
    

% --- XOR before TOP S-boxes (for all 128 input bits) ---
\foreach \j in {0,...,31}{
  \foreach \k in {0,...,3}{
    \pgfmathsetmacro\x{2*\j + 0.5*\k}        % bit x-position
    % stub -> circle(⊕) -> stub
    \draw[thick,->] (\x, 3.25) -- (\x, 2.25);
    \node at (\x, 2.75) { \Large $\bigoplus$};
  }
}
\end{comment}
\end{scope}

\end{tikzpicture}

==> fig/overview.tex <==
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{arrows.meta}
\begin{tikzpicture}

\begin{scope} [xshift=0, yshift=0]
  \draw[line width=3pt, yellow, decorate, decoration={zigzag, segment length=6pt, amplitude=2pt}]
    (-4,0.125) -- (-4.5,0.625);
\draw  (-6,1.625) rectangle (-3,-3.125);
\fill [white]  (-6.25,1.375) rectangle (-2.75,1.0875);

\draw  plot[smooth, tension=.7] coordinates {(-5.875,1.375) (-6,1.25) (-6.125,1.375) (-6.25,1.25)};
\draw  plot[smooth, tension=.7] coordinates {(-5.875,1.25) (-6,1.125) (-6.125,1.25) (-6.25,1.125)};

\draw  plot[smooth, tension=.7] coordinates {(-2.875,1.375) (-3,1.25) (-3.125,1.375) (-3.25,1.25)};
\draw  plot[smooth, tension=.7] coordinates {(-2.875,1.25) (-3,1.125) (-3.125,1.25) (-3.25,1.125)};


\draw  [fill=red](-4,0) circle (0.1cm);
\draw  [fill=red](-3.375,-3.125) circle (0.1cm);
\draw  [fill=red](-4.5,-3.125) circle (0.1cm);
\draw  [fill=red](-4.75,-3.125) circle (0.1cm);
\draw  [fill=red](-5.625,-3.125) circle (0.1cm);
\draw [fill=red] (-4,-0.625) rectangle (-3.9,-2.25);
\draw [fill =red] (-4.075,-2.25) -- (-3.95,-2.375) -- (-3.825,-2.25) -- cycle;
\draw [dashed, blue]  (-5.75,0.25) rectangle (-3.25,-0.25);
\draw [dashed, orange]  (-6.25,0.5) rectangle (-2.75,-3.625);
\draw [dashed, blue]  (-6.125,-2.875) rectangle (-2.875,-3.375);
\node at (-5.1875,-3.0625) {\footnotesize{$\cdots$}};
\node at (-3.875,-3.0625) {\footnotesize{$\cdots$}};
\end{scope}

\begin{scope} [xshift=250, yshift=0]
  %\draw[line width=3pt, yellow, decorate, decoration={zigzag, segment length=6pt, amplitude=2pt}]
  %  (-3.75,0.125) -- (-4.25,0.625);
\draw  (-5.75,1.625) rectangle (-2.75,-3.125);
\fill [white]  (-6,1.375) rectangle (-2.5,1.0875);
\draw  plot[smooth, tension=.7] coordinates {(-5.625,1.375) (-5.75,1.25) (-5.875,1.375) (-6,1.25)};
\draw  plot[smooth, tension=.7] coordinates {(-5.625,1.25) (-5.75,1.125) (-5.875,1.25) (-6,1.125)};

\draw  plot[smooth, tension=.7] coordinates {(-2.625,1.375) (-2.75,1.25) (-2.875,1.375) (-3,1.25)};
\draw  plot[smooth, tension=.7] coordinates {(-2.625,1.25) (-2.75,1.125) (-2.875,1.25) (-3,1.125)};


\draw  [fill=red](-3.75,0) circle (0.1cm);
\draw  [fill=red](-3.375,-3.125) circle (0.1cm);
\draw  [fill=red](-4.5,-3.125) circle (0.1cm);
\draw  [fill=red](-4.75,-3.125) circle (0.1cm);
\draw  [fill=red](-5.625,-3.125) circle (0.1cm);
\draw [dashed, blue]  (-5.5,0.25) rectangle (-3,-0.25);
\draw [dashed, orange]  (-6,0.5) rectangle (-2.5,-3.625);
\draw [dashed, blue]  (-5.875,-2.875) rectangle (-2.625,-3.375);



\draw [red] (-3.75,-0.1) -- (-4.25,-0.5) -- (-4.75,-0.875) -- (-4.75,-1.375) -- (-4.5,-1.75) -- (-5.125,-2.375) -- (-5.125,-3);
\draw [red] (-4.25,-0.5) -- (-3.875,-0.875) -- (-4,-1.375) -- (-4,-1.75) -- (-3.75,-2.375) -- (-4.5,-3.0125);
\draw [red] (-3.875,-0.875) -- (-3.75,-1.375) -- (-5.375,-2.375) -- (-5.625,-3.0125);
\draw [red] (-4,-1.75) -- (-3.25,-2.375) -- (-3.875,-3);
\draw [red] (-4.5,-1.75) -- (-4.25,-2.375) -- (-4.75,-3.0125);
\draw [red] (-4.375,-1.75) -- (-4,-2.375) -- (-3.375,-3.0125);
\node at (-5.1875,-3.0625) {\footnotesize{$\cdots$}};
\node at (-3.875,-3.0625) {\footnotesize{$\cdots$}};
%\node at (-4.125,0.875) {{Fault Injection}};
\end{scope}

\draw [->] (-3.125,0) -- (-2.375,0);
\node at (-2,0) {$\Delta_{\textnormal{in}}$};
\draw [->] (-2.75,-3.125) -- (-2.375,-3.125);
\node at (-2,-3.125) {$\Delta_{\textnormal{out}}$};
\node at (-5,-1) {{Unknown}};
\node at (-5,-1.375) {{Propagation}};
\node at (-4.375,0.875) {{Fault Injection}};
\node at (4.525,-1.125) {{Deterministic Trail}};

\node at (0.25,-0.5) {{MILP Modeling for}};
\node at (0.25,-0.875) {{Cryptographic Operations,}};
\node at (0.25,-1.25) {{$\Delta_{\text{in}}$, and $\Delta_{\text{out}}$}};

\node at (0.25,-2.025) {{Solving with MILP solver}};
\node at (0.0125,-2.75) {{If only one solution exists}};
\draw[-{Triangle[length=5pt,width=10pt]}, line width=2mm] (-2.4,-0.875) -- (-2,-0.875);
\draw[-{Triangle[length=5pt,width=10pt]}, line width=2mm] (0,-1.45) -- (0,-1.8);
\draw[-{Triangle[length=5pt,width=10pt]}, line width=2mm] (0,-2.25) -- (0,-2.6);
\draw[-{Triangle[length=5pt,width=10pt]}, line width=2mm] (0.275+2,0.175-2.925) -- (0.275+2.4,0.175-2.925);
\draw[-{Triangle[length=5pt,width=10pt]}, line width=2mm] (6.35-0.125,-1.875) -- (6.75-0.075,-1.875);
\node at (7.75,-1.875) {{Key filtering}};
\node at (5.5,-4.25) {{Repeat until only one key candidate remains}};
\draw [-triangle 45] (8.75,-1.875) -- (9.125,-1.875) -- (9.125,-4) -- (-6.875,-4) -- (-6.875,0.75) -- (-6.25,0.75);

\end{tikzpicture}

